Iteratively Comparing Gravitational-Wave Observations to the Evolution of Massive Stellar Binaries

Gravitational-wave observations have the capability to strongly differentiate between different assumptions for how binary compact objects form. In this work, we show how to carefully interpolate a marginal likelihood between choices of binary evolution model parameters. Using the StarTrack binary evolution code, we compare one- and four-dimensional binary evolution models to the compact binary mergers reported in recent gravitational-wave observing runs. We first consider a one-dimensional model, studying the effect of supernova kick velocity (drawn from a Maxwellian with dispersion {\sigma}_eff) on the simulated population of compact binary mergers, and find support for substantial SN recoil kicks. We follow this up with a four-dimensional study of {\sigma}_eff, mass transfer efficiency (fa) and the efficiency of angular momentum depletion from ejected material (\b{eta}) during Roche-lobe accretion, and an observation-driven reduction in the mass-loss rate estimated from stellar wind models (fwind1). We find that three of them ({\sigma}_eff, fa, and fwind1) can be efficiently limited by these observational comparisons. After initially sampling from a uniform prior in the space of these parameters, we refined our sampling by iteratively estimating a Bayesian likelihood for each simulation and fitting that likelihood to a parametric model (a truncated Gaussian) in order to propose new. Our maximum likelihood simulation (K0559) has parameters: {\sigma}_eff = 108.3 km/s (indicating substantial SN recoil kicks), fa = 0.922 (indicating efficient mass transfer), and fwind1 = 0.328 (indicating support for reduced wind-driven mass loss). Note that our estimates are only valid within one particular model of compact binary formation through isolated binary evolution and do not yet take into account the impact of other uncertain pieces of stellar physics and binary evolution.

==> (inline-0) <==
\begin{longtable}{|p{1.0cm}|p{0.8cm}|p{0.8cm}|p{1.1cm}|p{0.8cm}|p{0.8cm}|p{1.1cm}|p{1.1cm}|p{1.1cm}|p{1.2cm}|p{1.2cm}|p{1.2cm}|}
\hline
model &  $\STFa$ &  $\STBeta$ &  $\STkick$ &  $\STWindOne$ &  $\STWindTwo$ &  $\mu_{\mathrm{\bbh{}}}$ &  $\mu_{\mathrm{\bns{}}}$ &  $\mu_{\mathrm{\nsbh{}}}$ &  lnL\_rate &  lnL\_shape &  lnL\_joint \\
\hline
K0100 &  0.601 &  0.934 &  19.913 &  0.802 &  1.000 &  211.283 &  3.653 &  12.227 &  165.865 &  -220.574 &  -54.709 \\
\hline
K0101 &  0.760 &  0.295 &  240.759 &  0.882 &  1.000 &  5.419 &  1.101 &  0.092 &  110.485 &  -290.909 &  -180.424 \\
\hline
K0102 &  0.878 &  0.080 &  225.610 &  0.777 &  1.000 &  6.518 &  0.999 &  0.116 &  123.017 &  -264.868 &  -141.851 \\
\hline
K0103 &  0.254 &  0.633 &  50.807 &  0.301 &  1.000 &  138.841 &  6.213 &  5.306 &  211.830 &  -227.597 &  -15.767 \\
\hline
K0104 &  0.341 &  0.717 &  87.670 &  0.848 &  1.000 &  42.216 &  5.498 &  1.749 &  224.546 &  -267.696 &  -43.150 \\
\hline
K0105 &  0.427 &  0.379 &  110.460 &  0.927 &  1.000 &  28.240 &  5.320 &  0.946 &  209.259 &  -282.192 &  -72.934 \\
\hline
K0106 &  0.988 &  0.459 &  29.083 &  0.816 &  1.000 &  156.488 &  1.837 &  9.295 &  201.870 &  -203.949 &  -2.078 \\
\hline
K0107 &  0.658 &  0.413 &  62.227 &  0.510 &  1.000 &  73.409 &  2.355 &  2.884 &  234.499 &  -207.589 &  26.910 \\
\hline
K0108 &  0.995 &  0.107 &  87.611 &  0.928 &  1.000 &  39.839 &  1.122 &  1.406 &  223.854 &  -190.685 &  33.169 \\
\hline
K0109 &  0.857 &  0.868 &  220.586 &  0.562 &  1.000 &  10.062 &  1.058 &  0.141 &  151.167 &  -246.722 &  -95.554 \\
\hline
K0110 &  0.518 &  0.799 &  63.414 &  0.221 &  1.000 &  194.346 &  3.299 &  3.520 &  183.153 &  -189.839 &  -6.686 \\
\hline
K0111 &  0.837 &  0.600 &  110.523 &  0.449 &  1.000 &  44.770 &  1.519 &  1.033 &  227.290 &  -194.696 &  32.594 \\
\hline
K0112 &  0.400 &  0.907 &  6.392 &  0.990 &  1.000 &  280.023 &  9.345 &  15.088 &  111.152 &  -244.211 &  -133.059 \\
\hline
K0113 &  0.840 &  0.735 &  134.489 &  0.360 &  1.000 &  61.669 &  1.526 &  0.656 &  232.920 &  -197.132 &  35.788 \\
\hline
K0114 &  0.623 &  0.599 &  176.117 &  0.282 &  1.000 &  85.225 &  1.918 &  0.296 &  231.488 &  -223.177 &  8.311 \\
\hline
K0115 &  0.930 &  0.712 &  141.993 &  0.201 &  1.000 &  160.872 &  1.822 &  0.828 &  203.105 &  -168.504 &  34.601 \\
\hline
K0116 &  0.708 &  0.470 &  264.589 &  0.998 &  1.000 &  3.716 &  1.036 &  0.075 &  84.583 &  -302.147 &  -217.563 \\
\hline
K0117 &  0.698 &  0.360 &  258.817 &  0.878 &  1.000 &  4.463 &  1.152 &  0.066 &  96.852 &  -309.380 &  -212.528 \\
\hline
K0118 &  0.818 &  0.779 &  215.791 &  0.504 &  1.000 &  12.007 &  1.152 &  0.153 &  162.164 &  -239.691 &  -77.527 \\
\hline
K0119 &  0.638 &  0.766 &  74.144 &  0.856 &  1.000 &  48.927 &  2.511 &  2.130 &  229.889 &  -226.251 &  3.638 \\
\hline
K0120 &  0.975 &  0.137 &  205.057 &  0.524 &  1.000 &  14.315 &  1.441 &  0.202 &  173.186 &  -243.715 &  -70.529 \\
\hline
K0121 &  0.420 &  0.203 &  62.056 &  0.824 &  1.000 &  63.707 &  6.444 &  2.587 &  231.998 &  -262.098 &  -30.100 \\
\hline
K0122 &  0.422 &  0.832 &  141.942 &  0.241 &  1.000 &  125.208 &  3.751 &  0.605 &  219.833 &  -233.219 &  -13.386 \\
\hline
K0123 &  0.432 &  0.500 &  72.667 &  0.296 &  1.000 &  131.169 &  5.198 &  2.647 &  217.337 &  -216.426 &  0.911 \\
\hline
K0124 &  0.542 &  0.201 &  184.370 &  0.247 &  1.000 &  94.817 &  2.505 &  0.229 &  229.080 &  -248.005 &  -18.925 \\
\hline
K0125 &  0.120 &  0.253 &  259.971 &  0.887 &  1.000 &  6.401 &  3.016 &  0.208 &  123.111 &  -355.152 &  -232.042 \\
\hline
K0126 &  0.278 &  0.683 &  199.585 &  0.242 &  1.000 &  76.684 &  2.681 &  0.260 &  232.111 &  -249.901 &  -17.789 \\
\hline
K0127 &  0.966 &  0.852 &  2.964 &  0.881 &  1.000 &  293.009 &  1.739 &  15.343 &  105.452 &  -218.271 &  -112.819 \\
\hline
K0128 &  0.811 &  0.382 &  115.960 &  0.280 &  1.000 &  146.279 &  1.529 &  0.936 &  210.930 &  -167.546 &  43.384 \\
\hline
K0129 &  0.994 &  0.183 &  212.313 &  0.985 &  1.000 &  8.039 &  1.354 &  0.145 &  137.278 &  -262.915 &  -125.636 \\
\hline
K0130 &  0.492 &  0.329 &  196.025 &  0.818 &  1.000 &  8.636 &  2.967 &  0.184 &  142.225 &  -320.652 &  -178.427 \\
\hline
K0131 &  0.299 &  0.911 &  103.281 &  0.206 &  1.000 &  166.551 &  4.452 &  1.405 &  199.561 &  -220.822 &  -21.262 \\
\hline
K0132 &  0.757 &  0.466 &  220.742 &  0.759 &  1.000 &  7.760 &  1.243 &  0.112 &  134.476 &  -266.972 &  -132.496 \\
\hline
K0133 &  0.509 &  0.608 &  123.076 &  0.576 &  1.000 &  30.387 &  3.772 &  0.819 &  213.087 &  -258.201 &  -45.114 \\
\hline
K0134 &  0.345 &  0.717 &  85.452 &  0.636 &  1.000 &  45.790 &  5.386 &  1.890 &  226.908 &  -265.182 &  -38.274 \\
\hline
K0135 &  0.774 &  0.987 &  200.854 &  0.953 &  1.000 &  9.960 &  1.277 &  0.144 &  150.724 &  -257.088 &  -106.364 \\
\hline
K0136 &  0.334 &  0.902 &  146.602 &  0.917 &  1.000 &  19.829 &  3.746 &  0.535 &  192.356 &  -290.712 &  -98.355 \\
\hline
K0137 &  0.866 &  0.482 &  138.925 &  0.578 &  1.000 &  23.243 &  1.424 &  0.510 &  200.695 &  -218.352 &  -17.656 \\
\hline
K0138 &  0.126 &  0.604 &  66.323 &  0.367 &  1.000 &  91.696 &  5.372 &  4.614 &  230.069 &  -241.981 &  -11.911 \\
\hline
K0139 &  0.858 &  0.375 &  255.772 &  0.252 &  1.000 &  67.898 &  0.951 &  0.089 &  229.823 &  -217.515 &  12.307 \\
\hline
K0140 &  0.732 &  0.437 &  76.184 &  0.262 &  1.000 &  187.506 &  2.027 &  2.382 &  188.069 &  -166.696 &  21.372 \\
\hline
K0141 &  0.286 &  0.711 &  139.228 &  0.552 &  1.000 &  25.775 &  3.796 &  0.628 &  205.495 &  -273.497 &  -68.002 \\
\hline
K0142 &  0.469 &  0.923 &  118.014 &  0.629 &  1.000 &  31.674 &  3.931 &  0.799 &  214.681 &  -255.871 &  -41.190 \\
\hline
K0143 &  0.584 &  0.325 &  202.481 &  0.370 &  1.000 &  29.438 &  1.957 &  0.217 &  210.203 &  -273.606 &  -63.402 \\
\hline
K0144 &  0.740 &  0.185 &  148.965 &  0.996 &  1.000 &  15.904 &  1.937 &  0.396 &  180.425 &  -256.521 &  -76.095 \\
\hline
K0145 &  0.722 &  0.963 &  258.268 &  0.919 &  1.000 &  4.945 &  1.033 &  0.081 &  104.059 &  -289.058 &  -184.999 \\
\hline
K0146 &  0.185 &  0.539 &  75.549 &  0.718 &  1.000 &  55.267 &  4.500 &  2.765 &  231.387 &  -259.174 &  -27.787 \\
\hline
K0147 &  0.666 &  0.437 &  114.327 &  1.000 &  1.000 &  26.469 &  2.539 &  0.839 &  207.535 &  -251.019 &  -43.484 \\
\hline
K0148 &  0.836 &  0.197 &  48.698 &  0.868 &  1.000 &  85.009 &  1.152 &  4.009 &  232.769 &  -210.831 &  21.938 \\
\hline
K0149 &  0.531 &  0.322 &  195.912 &  0.759 &  1.000 &  8.485 &  2.706 &  0.195 &  141.294 &  -310.607 &  -169.313 \\
\hline
K0150 &  0.676 &  0.997 &  222.121 &  0.277 &  1.000 &  56.637 &  1.358 &  0.110 &  228.738 &  -221.301 &  7.437 \\
\hline
K0151 &  0.253 &  0.131 &  157.710 &  0.607 &  1.000 &  16.654 &  5.186 &  0.448 &  181.908 &  -326.784 &  -144.876 \\
\hline
K0152 &  0.717 &  0.009 &  236.413 &  0.745 &  1.000 &  4.795 &  1.295 &  0.099 &  102.568 &  -296.817 &  -194.249 \\
\hline
K0153 &  0.387 &  0.711 &  22.399 &  0.532 &  1.000 &  223.545 &  8.846 &  13.789 &  152.920 &  -240.270 &  -87.350 \\
\hline
K0154 &  0.458 &  0.659 &  146.488 &  0.870 &  1.000 &  18.293 &  4.011 &  0.551 &  187.999 &  -296.546 &  -108.547 \\
\hline
K0155 &  0.236 &  0.886 &  8.176 &  0.682 &  1.000 &  312.815 &  11.335 &  17.618 &  82.509 &  -250.244 &  -167.736 \\
\hline
K0156 &  0.493 &  0.923 &  188.368 &  0.501 &  1.000 &  16.279 &  2.592 &  0.228 &  180.718 &  -275.658 &  -94.940 \\
\hline
K0157 &  0.638 &  0.107 &  215.702 &  0.646 &  1.000 &  7.308 &  1.709 &  0.106 &  130.663 &  -306.466 &  -175.803 \\
\hline
K0158 &  0.616 &  0.144 &  152.066 &  0.520 &  1.000 &  20.406 &  2.466 &  0.398 &  193.830 &  -262.971 &  -69.140 \\
\hline
K0159 &  0.831 &  0.974 &  250.115 &  0.438 &  1.000 &  12.284 &  0.932 &  0.102 &  162.571 &  -244.073 &  -81.502 \\
\hline
K0160 &  0.304 &  0.647 &  8.399 &  0.448 &  1.000 &  349.060 &  12.150 &  17.587 &  53.510 &  -248.959 &  -195.449 \\
\hline
K0161 &  0.975 &  0.215 &  171.835 &  0.695 &  1.000 &  13.963 &  1.496 &  0.295 &  172.432 &  -236.396 &  -63.964 \\
\hline
K0162 &  0.526 &  0.680 &  60.258 &  0.753 &  1.000 &  65.159 &  4.125 &  3.082 &  233.451 &  -233.016 &  0.435 \\
\hline
K0163 &  0.300 &  0.183 &  206.975 &  0.340 &  1.000 &  8.515 &  3.342 &  0.215 &  141.479 &  -329.698 &  -188.219 \\
\hline
K0164 &  0.267 &  0.213 &  164.918 &  0.247 &  1.000 &  19.405 &  4.068 &  0.440 &  190.769 &  -298.721 &  -107.952 \\
\hline
K0165 &  0.868 &  0.462 &  92.669 &  0.774 &  1.000 &  39.957 &  1.152 &  1.369 &  223.955 &  -197.540 &  26.415 \\
\hline
K0166 &  0.423 &  0.213 &  56.383 &  0.455 &  1.000 &  83.455 &  6.031 &  3.533 &  231.649 &  -233.765 &  -2.116 \\
\hline
K0167 &  0.761 &  0.660 &  258.164 &  0.430 &  1.000 &  10.968 &  0.944 &  0.084 &  155.363 &  -257.441 &  -102.078 \\
\hline
K0168 &  0.357 &  0.337 &  193.666 &  0.923 &  1.000 &  10.132 &  3.560 &  0.251 &  152.557 &  -330.597 &  -178.041 \\
\hline
K0169 &  0.117 &  0.555 &  82.210 &  0.311 &  1.000 &  74.320 &  5.092 &  3.419 &  233.086 &  -242.142 &  -9.056 \\
\hline
K0170 &  0.804 &  0.542 &  76.286 &  0.774 &  1.000 &  48.011 &  1.333 &  2.008 &  229.360 &  -201.292 &  28.069 \\
\hline
K0171 &  0.685 &  0.446 &  212.539 &  0.375 &  1.000 &  24.946 &  1.533 &  0.165 &  202.214 &  -245.408 &  -43.194 \\
\hline
K0172 &  0.875 &  0.563 &  204.763 &  0.803 &  1.000 &  8.613 &  1.125 &  0.162 &  141.725 &  -267.705 &  -125.980 \\
\hline
K0173 &  0.943 &  0.528 &  224.858 &  0.630 &  1.000 &  8.693 &  1.195 &  0.137 &  142.057 &  -259.559 &  -117.502 \\
\hline
K0174 &  0.585 &  0.801 &  97.171 &  0.425 &  1.000 &  55.008 &  2.773 &  1.398 &  232.070 &  -219.620 &  12.450 \\
\hline
K0175 &  0.457 &  0.025 &  236.471 &  0.297 &  1.000 &  12.083 &  2.646 &  0.110 &  162.096 &  -309.750 &  -147.654 \\
\hline
K0176 &  0.674 &  0.346 &  258.814 &  0.318 &  1.000 &  35.979 &  1.166 &  0.068 &  215.675 &  -241.848 &  -26.173 \\
\hline
K0177 &  0.681 &  0.835 &  210.384 &  0.407 &  1.000 &  20.650 &  1.474 &  0.160 &  192.819 &  -246.557 &  -53.738 \\
\hline
K0178 &  0.773 &  0.657 &  55.335 &  0.737 &  1.000 &  75.221 &  1.578 &  3.745 &  234.080 &  -206.444 &  27.637 \\
\hline
K0179 &  0.126 &  0.201 &  125.836 &  0.931 &  1.000 &  31.239 &  6.334 &  1.398 &  213.191 &  -305.206 &  -92.015 \\
\hline
K0180 &  0.722 &  0.554 &  147.747 &  0.961 &  1.000 &  17.099 &  1.884 &  0.453 &  184.655 &  -251.980 &  -67.325 \\
\hline
K0181 &  0.689 &  0.253 &  29.436 &  0.550 &  1.000 &  181.319 &  2.771 &  9.507 &  187.364 &  -197.223 &  -9.859 \\
\hline
K0182 &  0.130 &  0.295 &  33.345 &  0.269 &  1.000 &  49.020 &  1.062 &  0.795 &  229.025 &  -202.291 &  26.734 \\
\hline
K0183 &  0.884 &  0.269 &  90.141 &  0.693 &  1.000 &  41.237 &  1.136 &  1.414 &  224.953 &  -195.859 &  29.094 \\
\hline
K0184 &  0.306 &  0.138 &  114.363 &  0.751 &  1.000 &  28.349 &  5.609 &  0.809 &  209.069 &  -296.469 &  -87.400 \\
\hline
K0185 &  0.934 &  0.586 &  262.629 &  0.826 &  1.000 &  4.363 &  0.962 &  0.085 &  95.646 &  -276.863 &  -181.217 \\
\hline
K0186 &  0.542 &  0.073 &  40.379 &  0.301 &  1.000 &  202.739 &  3.509 &  6.610 &  175.888 &  -183.179 &  -7.291 \\
\hline
K0187 &  0.945 &  0.940 &  219.589 &  0.737 &  1.000 &  9.594 &  1.175 &  0.153 &  148.450 &  -250.367 &  -101.917 \\
\hline
K0188 &  0.312 &  0.319 &  123.452 &  0.844 &  1.000 &  24.918 &  4.941 &  0.730 &  203.500 &  -293.207 &  -89.707 \\
\hline
K0189 &  0.471 &  0.297 &  113.126 &  0.477 &  1.000 &  34.661 &  4.433 &  0.872 &  218.022 &  -262.282 &  -44.260 \\
\hline
K0190 &  0.318 &  0.122 &  65.351 &  0.988 &  1.000 &  58.858 &  7.194 &  2.233 &  230.677 &  -280.535 &  -49.858 \\
\hline
K0191 &  0.935 &  0.683 &  242.426 &  0.528 &  1.000 &  9.234 &  1.081 &  0.121 &  145.542 &  -259.596 &  -114.053 \\
\hline
K0192 &  0.989 &  0.080 &  226.087 &  0.617 &  1.000 &  9.224 &  1.340 &  0.117 &  145.591 &  -261.511 &  -115.920 \\
\hline
K0193 &  0.562 &  0.902 &  153.466 &  0.685 &  1.000 &  21.148 &  2.717 &  0.451 &  195.803 &  -258.995 &  -63.193 \\
\hline
K0194 &  0.547 &  0.243 &  18.075 &  0.552 &  1.000 &  265.521 &  5.464 &  14.762 &  124.916 &  -221.470 &  -96.553 \\
\hline
K0195 &  0.969 &  0.596 &  230.153 &  0.677 &  1.000 &  8.185 &  1.230 &  0.134 &  138.216 &  -259.604 &  -121.388 \\
\hline
K0196 &  0.799 &  0.887 &  142.664 &  0.712 &  1.000 &  21.831 &  1.577 &  0.499 &  197.613 &  -224.074 &  -26.461 \\
\hline
K0197 &  0.970 &  0.245 &  180.729 &  0.657 &  1.000 &  13.263 &  1.503 &  0.251 &  169.153 &  -240.993 &  -71.840 \\
\hline
K0198 &  0.259 &  0.026 &  119.346 &  0.560 &  1.000 &  28.400 &  6.606 &  0.834 &  208.512 &  -304.971 &  -96.459 \\
\hline
K0199 &  0.622 &  0.973 &  82.652 &  0.403 &  1.000 &  72.468 &  2.238 &  1.570 &  234.624 &  -196.680 &  37.944 \\
\hline
K0200 &  0.842 &  0.044 &  142.101 &  0.301 &  1.000 &  107.759 &  1.468 &  0.515 &  226.651 &  -178.352 &  48.299 \\
\hline
K0201 &  0.196 &  0.136 &  236.881 &  0.392 &  1.000 &  6.009 &  3.760 &  0.176 &  118.351 &  -364.097 &  -245.746 \\
\hline
K0202 &  0.774 &  0.806 &  151.638 &  0.830 &  1.000 &  17.888 &  1.516 &  0.438 &  186.996 &  -239.622 &  -52.627 \\
\hline
K0203 &  0.638 &  0.794 &  134.871 &  0.892 &  1.000 &  20.768 &  2.419 &  0.608 &  195.381 &  -259.094 &  -63.714 \\
\hline
K0204 &  0.580 &  0.324 &  252.094 &  0.370 &  1.000 &  19.113 &  1.552 &  0.084 &  187.613 &  -274.474 &  -86.861 \\
\hline
K0205 &  0.648 &  0.780 &  224.738 &  0.413 &  1.000 &  16.827 &  1.414 &  0.127 &  181.454 &  -261.137 &  -79.683 \\
\hline
K0206 &  0.835 &  0.257 &  30.605 &  0.687 &  1.000 &  163.802 &  1.763 &  8.778 &  198.238 &  -203.731 &  -5.492 \\
\hline
K0207 &  0.631 &  0.158 &  21.601 &  0.454 &  1.000 &  259.262 &  3.887 &  13.470 &  131.461 &  -206.505 &  -75.044 \\
\hline
K0208 &  0.828 &  0.886 &  221.788 &  0.727 &  1.000 &  7.989 &  1.052 &  0.139 &  136.600 &  -255.356 &  -118.756 \\
\hline
K0209 &  0.307 &  0.646 &  7.357 &  0.350 &  1.000 &  380.715 &  11.946 &  17.420 &  28.423 &  -237.200 &  -208.778 \\
\hline
K0210 &  0.583 &  0.508 &  27.428 &  0.973 &  1.000 &  154.118 &  4.008 &  9.340 &  202.495 &  -222.565 &  -20.069 \\
\hline
K0211 &  0.309 &  0.159 &  201.028 &  0.564 &  1.000 &  8.656 &  3.699 &  0.213 &  142.349 &  -340.366 &  -198.017 \\
\hline
K0212 &  0.662 &  0.217 &  163.568 &  0.618 &  1.000 &  14.786 &  2.141 &  0.298 &  175.823 &  -275.181 &  -99.358 \\
\hline
K0213 &  0.359 &  0.440 &  54.617 &  0.993 &  1.000 &  68.728 &  6.743 &  3.604 &  231.877 &  -263.958 &  -32.081 \\
\hline
K0214 &  0.429 &  0.410 &  248.751 &  0.989 &  1.000 &  4.716 &  2.526 &  0.093 &  101.437 &  -349.241 &  -247.804 \\
\hline
K0215 &  0.214 &  0.160 &  100.103 &  0.854 &  1.000 &  35.115 &  7.426 &  1.352 &  216.941 &  -305.298 &  -88.357 \\
\hline
K0216 &  0.601 &  0.014 &  113.845 &  0.234 &  1.000 &  162.168 &  3.002 &  0.909 &  202.310 &  -204.873 &  -2.563 \\
\hline
K0217 &  0.360 &  0.259 &  240.038 &  0.261 &  1.000 &  14.402 &  2.699 &  0.104 &  172.295 &  -318.473 &  -146.178 \\
\hline
K0218 &  0.427 &  0.173 &  239.510 &  0.806 &  1.000 &  5.014 &  2.806 &  0.097 &  105.559 &  -352.627 &  -247.067 \\
\hline
K0219 &  0.935 &  0.346 &  262.300 &  0.401 &  1.000 &  15.484 &  1.031 &  0.075 &  175.557 &  -238.653 &  -63.096 \\
\hline
K0220 &  0.953 &  0.055 &  141.970 &  0.973 &  1.000 &  16.950 &  1.446 &  0.436 &  184.025 &  -227.515 &  -43.490 \\
\hline
K0221 &  0.553 &  0.481 &  180.226 &  0.831 &  1.000 &  11.246 &  2.668 &  0.258 &  159.321 &  -304.756 &  -145.434 \\
\hline
K0222 &  0.900 &  0.402 &  108.640 &  0.688 &  1.000 &  33.393 &  1.317 &  0.923 &  217.359 &  -201.193 &  16.165 \\
\hline
K0223 &  0.655 &  0.712 &  207.210 &  0.942 &  1.000 &  8.172 &  1.657 &  0.186 &  138.882 &  -291.615 &  -152.734 \\
\hline
K0224 &  0.338 &  0.394 &  80.262 &  0.751 &  1.000 &  46.971 &  5.967 &  1.895 &  227.184 &  -270.245 &  -43.061 \\
\hline
K0225 &  0.474 &  0.217 &  105.481 &  0.504 &  1.000 &  35.297 &  4.590 &  0.980 &  218.734 &  -262.636 &  -43.903 \\
\hline
K0226 &  0.697 &  0.824 &  158.286 &  0.891 &  1.000 &  15.788 &  1.797 &  0.346 &  179.785 &  -260.449 &  -80.664 \\
\hline
K0227 &  0.361 &  0.051 &  57.998 &  0.784 &  1.000 &  70.631 &  7.503 &  2.741 &  231.710 &  -259.158 &  -27.447 \\
\hline
K0228 &  0.907 &  0.404 &  187.355 &  0.605 &  1.000 &  12.273 &  1.294 &  0.227 &  164.288 &  -241.288 &  -77.001 \\
\hline
K0229 &  0.940 &  0.103 &  14.977 &  0.289 &  1.000 &  442.513 &  3.019 &  18.701 &  -17.508 &  -174.222 &  -191.729 \\
\hline
K0230 &  0.130 &  0.152 &  262.077 &  0.502 &  1.000 &  6.081 &  3.497 &  0.193 &  119.408 &  -391.973 &  -272.565 \\
\hline
K0231 &  0.797 &  0.862 &  220.010 &  0.899 &  1.000 &  8.097 &  1.081 &  0.146 &  137.570 &  -263.049 &  -125.479 \\
\hline
K0232 &  0.246 &  0.177 &  149.133 &  0.820 &  1.000 &  18.895 &  5.220 &  0.516 &  188.953 &  -316.220 &  -127.268 \\
\hline
K0233 &  0.596 &  0.242 &  207.870 &  0.635 &  1.000 &  8.643 &  2.007 &  0.159 &  142.185 &  -300.126 &  -157.941 \\
\hline
K0234 &  0.151 &  0.398 &  245.003 &  0.892 &  1.000 &  7.962 &  2.359 &  0.200 &  137.352 &  -329.718 &  -192.366 \\
\hline
K0235 &  0.212 &  0.382 &  14.597 &  0.745 &  1.000 &  276.388 &  13.358 &  17.507 &  108.426 &  -256.416 &  -147.990 \\
\hline
K0236 &  0.519 &  0.285 &  216.788 &  0.527 &  1.000 &  9.242 &  2.387 &  0.154 &  146.326 &  -300.756 &  -154.430 \\
\hline
K0237 &  0.579 &  0.493 &  78.844 &  0.339 &  1.000 &  101.660 &  2.963 &  2.251 &  229.679 &  -202.284 &  27.395 \\
\hline
K0238 &  0.296 &  0.196 &  13.690 &  0.497 &  1.000 &  324.644 &  14.022 &  15.458 &  72.990 &  -249.897 &  -176.907 \\
\hline
K0239 &  0.664 &  0.697 &  110.478 &  0.994 &  1.000 &  29.782 &  2.509 &  1.013 &  212.922 &  -243.652 &  -30.729 \\
\hline
K0240 &  0.198 &  0.165 &  23.525 &  0.994 &  1.000 &  197.876 &  14.504 &  12.111 &  166.556 &  -279.413 &  -112.857 \\
\hline
K0241 &  0.562 &  0.117 &  104.468 &  0.859 &  1.000 &  28.172 &  3.811 &  0.858 &  209.888 &  -261.290 &  -51.402 \\
\hline
K0242 &  0.399 &  0.795 &  252.832 &  0.725 &  1.000 &  5.536 &  2.343 &  0.107 &  112.460 &  -336.221 &  -223.761 \\
\hline
K0243 &  0.416 &  0.546 &  69.247 &  0.561 &  1.000 &  61.726 &  5.653 &  2.683 &  232.211 &  -254.436 &  -22.225 \\
\hline
K0244 &  0.465 &  0.403 &  213.558 &  0.521 &  1.000 &  9.571 &  2.672 &  0.161 &  148.542 &  -309.487 &  -160.945 \\
\hline
K0245 &  0.826 &  0.417 &  152.677 &  0.801 &  1.000 &  16.718 &  1.347 &  0.359 &  182.911 &  -230.508 &  -47.597 \\
\hline
K0246 &  0.806 &  0.776 &  236.380 &  0.515 &  1.000 &  8.260 &  1.017 &  0.107 &  138.199 &  -261.755 &  -123.556 \\
\hline
K0247 &  0.687 &  0.579 &  221.184 &  0.359 &  1.000 &  28.691 &  1.398 &  0.163 &  208.461 &  -240.289 &  -31.828 \\
\hline
K0248 &  0.322 &  0.431 &  95.468 &  0.931 &  1.000 &  37.095 &  5.562 &  1.303 &  220.172 &  -283.521 &  -63.349 \\
\hline
K0249 &  0.143 &  0.087 &  254.669 &  0.504 &  1.000 &  6.807 &  3.964 &  0.191 &  126.578 &  -386.876 &  -260.298 \\
\hline
K0250 &  0.678 &  0.331 &  120.711 &  0.660 &  1.000 &  27.245 &  2.446 &  0.702 &  208.638 &  -239.217 &  -30.578 \\
\hline
K0251 &  0.640 &  0.268 &  254.375 &  0.278 &  1.000 &  49.266 &  1.362 &  0.087 &  225.626 &  -252.686 &  -27.059 \\
\hline
K0252 &  0.575 &  0.578 &  210.856 &  0.601 &  1.000 &  9.772 &  1.964 &  0.171 &  150.034 &  -293.436 &  -143.402 \\
\hline
K0253 &  0.687 &  0.858 &  76.876 &  0.518 &  1.000 &  58.727 &  2.157 &  2.143 &  233.284 &  -204.180 &  29.104 \\
\hline
K0254 &  0.236 &  0.932 &  32.523 &  0.755 &  1.000 &  143.551 &  6.840 &  7.942 &  207.259 &  -246.995 &  -39.736 \\
\hline
K0255 &  0.451 &  0.787 &  57.284 &  0.203 &  1.000 &  219.635 &  4.676 &  4.513 &  165.496 &  -199.079 &  -33.583 \\
\hline
K0256 &  0.117 &  0.987 &  81.347 &  0.360 &  1.000 &  124.126 &  4.254 &  2.499 &  220.982 &  -207.053 &  13.929 \\
\hline
K0257 &  0.957 &  0.506 &  212.720 &  0.654 &  1.000 &  8.835 &  1.292 &  0.163 &  143.458 &  -250.874 &  -107.416 \\
\hline
K0258 &  0.890 &  0.189 &  82.475 &  0.552 &  1.000 &  50.322 &  1.215 &  1.661 &  230.334 &  -190.054 &  40.280 \\
\hline
K0259 &  0.875 &  0.397 &  254.153 &  0.717 &  1.000 &  4.725 &  0.884 &  0.082 &  100.860 &  -265.681 &  -164.821 \\
\hline
K0260 &  0.403 &  0.562 &  117.839 &  0.231 &  1.000 &  149.543 &  4.453 &  1.033 &  208.569 &  -227.324 &  -18.755 \\
\hline
K0261 &  0.241 &  0.830 &  91.406 &  0.474 &  1.000 &  53.597 &  4.055 &  1.754 &  231.185 &  -242.893 &  -11.708 \\
\hline
K0262 &  0.563 &  0.324 &  228.116 &  0.414 &  1.000 &  13.048 &  1.812 &  0.112 &  166.778 &  -282.392 &  -115.614 \\
\hline
K0263 &  0.844 &  0.410 &  216.207 &  0.976 &  1.000 &  6.583 &  1.050 &  0.142 &  124.099 &  -266.389 &  -142.290 \\
\hline
K0264 &  0.948 &  0.744 &  110.478 &  0.781 &  1.000 &  30.935 &  1.274 &  1.037 &  214.407 &  -200.147 &  14.260 \\
\hline
K0265 &  0.514 &  0.818 &  89.526 &  0.610 &  1.000 &  44.405 &  3.911 &  1.648 &  226.884 &  -239.466 &  -12.582 \\
\hline
K0266 &  0.433 &  0.432 &  246.958 &  0.204 &  1.000 &  75.373 &  2.276 &  0.111 &  230.697 &  -270.214 &  -39.517 \\
\hline
K0267 &  0.752 &  0.434 &  39.461 &  0.900 &  1.000 &  107.098 &  2.037 &  5.718 &  226.567 &  -211.798 &  14.769 \\
\hline
K0268 &  0.286 &  0.996 &  115.789 &  0.940 &  1.000 &  31.879 &  3.730 &  0.839 &  215.093 &  -264.262 &  -49.169 \\
\hline
K0269 &  0.280 &  0.793 &  192.480 &  0.770 &  1.000 &  11.509 &  2.655 &  0.291 &  160.937 &  -304.922 &  -143.985 \\
\hline
K0270 &  0.550 &  0.062 &  123.075 &  0.424 &  1.000 &  34.995 &  3.458 &  0.655 &  218.501 &  -257.066 &  -38.565 \\
\hline
K0271 &  0.788 &  0.780 &  141.167 &  0.905 &  1.000 &  19.615 &  1.481 &  0.525 &  192.170 &  -232.537 &  -40.367 \\
\hline
K0272 &  0.520 &  0.423 &  99.607 &  0.230 &  1.000 &  168.108 &  3.717 &  1.354 &  199.025 &  -209.412 &  -10.388 \\
\hline
K0273 &  0.221 &  0.003 &  70.808 &  0.993 &  1.000 &  55.174 &  11.035 &  2.508 &  226.680 &  -315.415 &  -88.736 \\
\hline
K0274 &  0.526 &  0.628 &  142.634 &  0.377 &  1.000 &  44.467 &  3.046 &  0.513 &  226.088 &  -248.370 &  -22.282 \\
\hline
K0275 &  0.257 &  0.841 &  26.537 &  0.728 &  1.000 &  175.442 &  8.604 &  10.678 &  186.363 &  -247.377 &  -61.013 \\
\hline
K0276 &  0.811 &  0.333 &  128.757 &  0.934 &  1.000 &  21.170 &  1.504 &  0.600 &  196.305 &  -226.918 &  -30.613 \\
\hline
K0277 &  0.885 &  0.625 &  2.921 &  0.295 &  1.000 &  443.836 &  2.203 &  15.234 &  -15.373 &  -196.146 &  -211.519 \\
\hline
K0278 &  0.377 &  0.731 &  95.169 &  0.935 &  1.000 &  36.140 &  5.107 &  1.426 &  219.591 &  -276.970 &  -57.379 \\
\hline
K0279 &  0.211 &  0.516 &  155.817 &  0.778 &  1.000 &  18.298 &  2.808 &  0.546 &  188.492 &  -285.684 &  -97.192 \\
\hline
K0280 &  0.832 &  0.535 &  21.723 &  0.998 &  1.000 &  187.980 &  2.444 &  11.915 &  181.420 &  -208.164 &  -26.744 \\
\hline
K0281 &  0.599 &  0.476 &  18.125 &  0.537 &  1.000 &  262.313 &  4.306 &  15.493 &  127.296 &  -208.347 &  -81.051 \\
\hline
K0282 &  0.429 &  0.294 &  31.524 &  0.651 &  1.000 &  155.250 &  7.291 &  8.276 &  200.625 &  -230.816 &  -30.191 \\
\hline
K0283 &  0.507 &  0.909 &  263.904 &  0.978 &  1.000 &  4.523 &  1.912 &  0.069 &  98.107 &  -335.761 &  -237.654 \\
\hline
K0284 &  0.479 &  0.007 &  225.259 &  0.336 &  1.000 &  10.927 &  2.654 &  0.122 &  156.217 &  -308.565 &  -152.348 \\
\hline
K0285 &  0.336 &  0.215 &  23.108 &  0.592 &  1.000 &  220.868 &  11.044 &  11.443 &  154.948 &  -243.512 &  -88.563 \\
\hline
K0286 &  0.972 &  0.091 &  203.594 &  0.881 &  1.000 &  8.101 &  1.336 &  0.154 &  137.875 &  -261.822 &  -123.947 \\
\hline
K0287 &  0.841 &  0.332 &  117.838 &  0.729 &  1.000 &  25.896 &  1.350 &  0.778 &  206.370 &  -209.516 &  -3.146 \\
\hline
K0288 &  0.176 &  0.196 &  113.997 &  0.516 &  1.000 &  34.931 &  6.651 &  1.333 &  217.293 &  -298.982 &  -81.689 \\
\hline
K0289 &  0.232 &  0.638 &  170.940 &  0.404 &  1.000 &  20.120 &  2.708 &  0.400 &  193.057 &  -274.791 &  -81.734 \\
\hline
K0290 &  0.239 &  0.937 &  230.724 &  0.699 &  1.000 &  9.754 &  1.794 &  0.139 &  149.526 &  -295.921 &  -146.395 \\
\hline
K0291 &  0.204 &  0.116 &  190.383 &  0.860 &  1.000 &  10.821 &  5.074 &  0.294 &  156.080 &  -351.623 &  -195.543 \\
\hline
K0292 &  0.226 &  0.759 &  212.069 &  0.205 &  1.000 &  90.492 &  2.033 &  0.237 &  230.156 &  -243.258 &  -13.103 \\
\hline
K0293 &  0.267 &  0.680 &  234.693 &  0.778 &  1.000 &  6.763 &  2.008 &  0.159 &  126.413 &  -323.326 &  -196.913 \\
\hline
K0294 &  0.368 &  0.671 &  79.972 &  0.626 &  1.000 &  50.760 &  5.622 &  2.167 &  229.203 &  -259.798 &  -30.595 \\
\hline
K0295 &  0.485 &  0.172 &  204.160 &  0.842 &  1.000 &  7.605 &  3.197 &  0.157 &  133.742 &  -334.757 &  -201.016 \\
\hline
K0296 &  0.775 &  0.684 &  190.811 &  0.944 &  1.000 &  10.318 &  1.341 &  0.248 &  153.932 &  -257.934 &  -104.002 \\
\hline
K0297 &  0.872 &  0.702 &  187.288 &  0.897 &  1.000 &  9.985 &  1.185 &  0.237 &  151.735 &  -244.579 &  -92.844 \\
\hline
K0298 &  0.112 &  0.522 &  132.286 &  0.305 &  1.000 &  36.931 &  3.855 &  1.358 &  221.019 &  -260.956 &  -39.938 \\
\hline
K0299 &  0.948 &  0.792 &  54.970 &  0.716 &  1.000 &  75.027 &  1.069 &  3.810 &  233.788 &  -207.933 &  25.854 \\
\hline
K0300 &  0.263 &  0.374 &  73.747 &  0.277 &  1.000 &  73.447 &  5.804 &  2.643 &  232.919 &  -244.557 &  -11.637 \\
\hline
K0301 &  0.703 &  0.830 &  116.710 &  0.219 &  1.000 &  166.068 &  2.062 &  0.912 &  200.313 &  -182.996 &  17.318 \\
\hline
K0302 &  0.686 &  0.763 &  93.008 &  0.637 &  1.000 &  41.287 &  2.311 &  1.402 &  225.230 &  -219.557 &  5.673 \\
\hline
K0303 &  0.399 &  0.649 &  95.903 &  0.732 &  1.000 &  37.621 &  5.257 &  1.459 &  220.922 &  -268.947 &  -48.025 \\
\hline
K0304 &  0.224 &  0.043 &  59.048 &  0.875 &  1.000 &  71.430 &  10.456 &  3.284 &  229.250 &  -289.179 &  -59.929 \\
\hline
K0305 &  0.178 &  0.449 &  99.626 &  0.359 &  1.000 &  50.605 &  4.306 &  1.803 &  229.917 &  -251.058 &  -21.142 \\
\hline
K0306 &  0.590 &  0.880 &  159.743 &  0.251 &  1.000 &  103.292 &  2.176 &  0.405 &  227.780 &  -218.358 &  9.422 \\
\hline
K0307 &  0.235 &  0.965 &  239.906 &  0.614 &  1.000 &  9.019 &  1.657 &  0.135 &  144.545 &  -297.306 &  -152.761 \\
\hline
K0308 &  0.338 &  0.432 &  60.773 &  0.418 &  1.000 &  80.202 &  6.356 &  3.506 &  231.831 &  -247.765 &  -15.933 \\
\hline
K0309 &  0.850 &  0.773 &  142.568 &  0.967 &  1.000 &  17.616 &  1.432 &  0.502 &  186.343 &  -235.484 &  -49.141 \\
\hline
K0310 &  0.184 &  0.563 &  179.068 &  0.745 &  1.000 &  15.177 &  2.300 &  0.410 &  177.820 &  -287.522 &  -109.703 \\
\hline
K0311 &  0.641 &  0.688 &  150.912 &  0.803 &  1.000 &  17.276 &  2.162 &  0.451 &  185.210 &  -262.672 &  -77.462 \\
\hline
K0312 &  0.592 &  0.597 &  32.770 &  0.695 &  1.000 &  140.958 &  3.044 &  8.170 &  210.545 &  -212.709 &  -2.164 \\
\hline
K0313 &  0.994 &  0.900 &  204.913 &  0.577 &  1.000 &  13.872 &  1.406 &  0.200 &  171.335 &  -242.480 &  -71.145 \\
\hline
K0314 &  0.213 &  0.342 &  39.145 &  0.819 &  1.000 &  97.051 &  7.810 &  6.564 &  225.866 &  -269.540 &  -43.674 \\
\hline
K0315 &  0.811 &  0.711 &  134.412 &  0.841 &  1.000 &  20.968 &  1.441 &  0.587 &  195.765 &  -221.824 &  -26.058 \\
\hline
K0316 &  0.428 &  0.094 &  49.986 &  0.873 &  1.000 &  81.245 &  3.647 &  3.403 &  233.360 &  -239.624 &  -6.264 \\
\hline
K0317 &  0.733 &  0.972 &  258.924 &  0.694 &  1.000 &  5.979 &  0.972 &  0.079 &  116.600 &  -270.721 &  -154.121 \\
\hline
K0318 &  0.674 &  0.937 &  39.901 &  0.495 &  1.000 &  126.263 &  2.116 &  5.847 &  219.167 &  -195.860 &  23.307 \\
\hline
K0319 &  0.852 &  0.670 &  192.882 &  0.366 &  1.000 &  32.806 &  1.277 &  0.249 &  214.702 &  -213.178 &  1.525 \\
\hline
K0320 &  0.731 &  0.541 &  150.099 &  0.322 &  1.000 &  77.547 &  1.834 &  0.492 &  233.185 &  -203.531 &  29.654 \\
\hline
K0321 &  0.652 &  0.197 &  113.049 &  0.413 &  1.000 &  49.187 &  2.603 &  0.777 &  229.327 &  -222.643 &  6.684 \\
\hline
K0322 &  0.544 &  0.497 &  246.851 &  0.600 &  1.000 &  5.945 &  1.782 &  0.102 &  117.113 &  -316.831 &  -199.718 \\
\hline
K0323 &  0.885 &  0.108 &  17.025 &  0.891 &  1.000 &  240.566 &  2.445 &  13.569 &  145.199 &  -213.594 &  -68.395 \\
\hline
K0324 &  0.566 &  0.847 &  175.416 &  0.200 &  1.000 &  117.061 &  2.195 &  0.357 &  222.813 &  -218.514 &  4.299 \\
\hline
K0325 &  0.736 &  0.650 &  255.738 &  0.912 &  1.000 &  4.791 &  1.060 &  0.085 &  102.070 &  -290.311 &  -188.241 \\
\hline
K0326 &  0.269 &  0.789 &  50.607 &  0.909 &  1.000 &  76.427 &  5.745 &  4.278 &  232.170 &  -263.993 &  -31.823 \\
\hline
K0327 &  0.709 &  0.174 &  179.055 &  0.715 &  1.000 &  12.141 &  1.818 &  0.250 &  163.969 &  -264.727 &  -100.758 \\
\hline
K0328 &  0.842 &  0.142 &  191.682 &  0.360 &  1.000 &  43.663 &  1.255 &  0.189 &  223.926 &  -221.081 &  2.845 \\
\hline
K0329 &  0.178 &  0.956 &  157.050 &  0.493 &  1.000 &  28.500 &  2.303 &  0.481 &  210.113 &  -244.758 &  -34.645 \\
\hline
K0330 &  0.353 &  0.771 &  104.538 &  0.331 &  1.000 &  85.087 &  4.694 &  1.286 &  232.474 &  -237.973 &  -5.499 \\
\hline
K0331 &  0.109 &  0.577 &  100.440 &  0.611 &  1.000 &  46.866 &  4.612 &  2.353 &  227.943 &  -262.346 &  -34.403 \\
\hline
K0332 &  0.897 &  0.765 &  219.311 &  0.244 &  1.000 &  82.514 &  1.242 &  0.223 &  231.184 &  -212.517 &  18.667 \\
\hline
K0333 &  0.747 &  0.977 &  114.264 &  0.480 &  1.000 &  38.554 &  1.921 &  0.770 &  222.486 &  -208.767 &  13.718 \\
\hline
K0334 &  0.265 &  0.977 &  32.650 &  0.470 &  1.000 &  163.047 &  6.825 &  8.042 &  196.867 &  -235.057 &  -38.190 \\
\hline
K0335 &  0.714 &  0.142 &  43.828 &  0.381 &  1.000 &  142.678 &  2.208 &  5.874 &  211.527 &  -190.218 &  21.310 \\
\hline
K0336 &  0.247 &  0.738 &  167.015 &  0.837 &  1.000 &  15.137 &  2.706 &  0.382 &  177.476 &  -285.410 &  -107.934 \\
\hline
K0337 &  0.485 &  0.435 &  235.220 &  0.273 &  1.000 &  58.723 &  2.246 &  0.112 &  229.408 &  -267.467 &  -38.059 \\
\hline
K0338 &  0.798 &  0.616 &  176.203 &  0.353 &  1.000 &  47.704 &  1.356 &  0.284 &  227.029 &  -204.527 &  22.502 \\
\hline
K0339 &  0.952 &  0.704 &  211.852 &  0.919 &  1.000 &  7.867 &  1.167 &  0.150 &  135.848 &  -257.044 &  -121.196 \\
\hline
K0340 &  0.652 &  0.080 &  78.974 &  0.880 &  1.000 &  47.205 &  2.844 &  1.534 &  228.888 &  -231.161 &  -2.273 \\
\hline
K0341 &  0.478 &  0.784 &  70.920 &  0.785 &  1.000 &  53.091 &  4.892 &  2.473 &  230.514 &  -247.773 &  -17.258 \\
\hline
K0342 &  0.570 &  0.169 &  216.986 &  0.703 &  1.000 &  6.574 &  1.860 &  0.140 &  124.322 &  -307.691 &  -183.369 \\
\hline
K0343 &  0.775 &  0.952 &  249.137 &  0.626 &  1.000 &  7.508 &  1.041 &  0.089 &  131.764 &  -261.177 &  -129.414 \\
\hline
K0344 &  0.909 &  0.546 &  167.454 &  0.391 &  1.000 &  36.703 &  1.433 &  0.398 &  219.750 &  -201.444 &  18.306 \\
\hline
K0345 &  0.153 &  0.818 &  65.304 &  0.741 &  1.000 &  78.374 &  4.469 &  3.683 &  233.103 &  -242.341 &  -9.238 \\
\hline
K0346 &  0.394 &  0.255 &  30.174 &  0.335 &  1.000 &  220.366 &  7.873 &  10.214 &  158.783 &  -217.760 &  -58.977 \\
\hline
K0347 &  0.150 &  0.850 &  117.918 &  0.247 &  1.000 &  142.160 &  3.364 &  1.373 &  213.064 &  -211.769 &  1.295 \\
\hline
K0348 &  0.308 &  0.209 &  110.231 &  0.947 &  1.000 &  28.180 &  5.597 &  0.857 &  208.883 &  -292.924 &  -84.041 \\
\hline
K0349 &  0.673 &  0.302 &  169.502 &  0.590 &  1.000 &  15.502 &  2.067 &  0.283 &  178.425 &  -267.194 &  -88.769 \\
\hline
K0350 &  0.387 &  0.984 &  115.792 &  0.331 &  1.000 &  81.943 &  4.222 &  0.831 &  232.748 &  -234.223 &  -1.475 \\
\hline
K0351 &  0.203 &  0.361 &  95.381 &  0.818 &  1.000 &  39.774 &  4.881 &  1.604 &  223.048 &  -277.884 &  -54.836 \\
\hline
K0352 &  0.853 &  0.403 &  18.704 &  0.430 &  1.000 &  286.973 &  2.618 &  16.061 &  109.301 &  -194.099 &  -84.798 \\
\hline
K0353 &  0.694 &  0.685 &  128.466 &  0.547 &  1.000 &  28.201 &  2.165 &  0.651 &  210.103 &  -229.812 &  -19.709 \\
\hline
K0354 &  0.800 &  0.542 &  25.926 &  0.843 &  1.000 &  172.098 &  2.245 &  10.312 &  192.290 &  -221.290 &  -29.000 \\
\hline
K0355 &  0.295 &  0.421 &  127.341 &  0.795 &  1.000 &  24.529 &  4.397 &  0.755 &  203.109 &  -289.782 &  -86.673 \\
\hline
K0356 &  0.998 &  0.311 &  212.253 &  0.562 &  1.000 &  11.535 &  1.467 &  0.169 &  160.104 &  -254.176 &  -94.071 \\
\hline
K0357 &  0.958 &  0.703 &  243.422 &  0.951 &  1.000 &  5.793 &  1.080 &  0.112 &  115.273 &  -269.123 &  -153.850 \\
\hline
K0358 &  0.861 &  0.249 &  128.511 &  0.331 &  1.000 &  92.076 &  1.340 &  0.634 &  231.253 &  -175.785 &  55.468 \\
\hline
K0359 &  0.750 &  0.767 &  42.966 &  0.719 &  1.000 &  99.329 &  1.777 &  5.475 &  229.057 &  -207.574 &  21.483 \\
\hline
K0360 &  0.743 &  0.020 &  141.951 &  0.329 &  1.000 &  80.119 &  1.946 &  0.452 &  232.841 &  -200.927 &  31.914 \\
\hline
K0361 &  0.462 &  0.313 &  130.827 &  0.479 &  1.000 &  27.107 &  4.235 &  0.625 &  207.566 &  -269.451 &  -61.885 \\
\hline
K0363 &  0.722 &  0.597 &  250.456 &  0.387 &  1.000 &  17.078 &  1.087 &  0.124 &  182.030 &  -244.110 &  -62.079 \\
\hline
K0364 &  0.855 &  0.063 &  166.583 &  0.723 &  1.000 &  13.056 &  1.341 &  0.230 &  168.007 &  -239.512 &  -71.505 \\
\hline
K0365 &  0.744 &  0.906 &  176.416 &  0.819 &  1.000 &  13.666 &  1.436 &  0.275 &  171.037 &  -247.814 &  -76.776 \\
\hline
K0366 &  0.186 &  0.107 &  207.694 &  0.772 &  1.000 &  9.495 &  4.753 &  0.252 &  147.913 &  -361.774 &  -213.861 \\
\hline
K0367 &  0.787 &  0.434 &  93.808 &  0.246 &  1.000 &  188.000 &  1.573 &  1.492 &  187.665 &  -160.323 &  27.342 \\
\hline
K0368 &  0.433 &  0.098 &  229.431 &  0.619 &  1.000 &  5.680 &  2.944 &  0.127 &  114.341 &  -338.469 &  -224.127 \\
\hline
K0370 &  0.762 &  0.633 &  206.376 &  0.754 &  1.000 &  8.662 &  1.259 &  0.179 &  142.366 &  -266.043 &  -123.677 \\
\hline
K0371 &  0.495 &  0.679 &  82.476 &  0.307 &  1.000 &  122.817 &  4.183 &  2.156 &  221.613 &  -212.038 &  9.575 \\
\hline
K0373 &  0.992 &  0.046 &  47.437 &  0.565 &  1.000 &  101.372 &  1.220 &  4.922 &  228.624 &  -192.698 &  35.926 \\
\hline
K0374 &  0.272 &  0.181 &  34.634 &  0.266 &  1.000 &  209.223 &  9.689 &  8.931 &  165.803 &  -226.200 &  -60.398 \\
\hline
K0375 &  0.880 &  0.248 &  199.772 &  0.878 &  1.000 &  8.893 &  1.081 &  0.168 &  143.782 &  -249.975 &  -106.192 \\
\hline
K0377 &  0.812 &  0.227 &  189.990 &  0.887 &  1.000 &  9.752 &  1.277 &  0.178 &  149.809 &  -256.097 &  -106.289 \\
\hline
K0380 &  0.549 &  0.597 &  34.127 &  0.347 &  1.000 &  188.641 &  3.378 &  8.511 &  183.456 &  -195.869 &  -12.413 \\
\hline
K0381 &  0.909 &  0.595 &  163.142 &  0.211 &  1.000 &  147.292 &  1.567 &  0.509 &  209.633 &  -178.197 &  31.436 \\
\hline
K0382 &  0.675 &  0.071 &  32.952 &  0.780 &  1.000 &  136.917 &  2.747 &  7.188 &  213.309 &  -220.948 &  -7.639 \\
\hline
K0383 &  0.123 &  0.991 &  123.925 &  0.879 &  1.000 &  50.161 &  3.126 &  1.009 &  229.899 &  -231.510 &  -1.610 \\
\hline
K0384 &  0.601 &  0.120 &  37.885 &  0.535 &  1.000 &  133.607 &  2.918 &  6.689 &  215.161 &  -213.790 &  1.372 \\
\hline
K0385 &  0.275 &  0.768 &  42.060 &  0.592 &  1.000 &  107.895 &  6.492 &  6.033 &  223.959 &  -257.403 &  -33.444 \\
\hline
K0387 &  0.562 &  0.293 &  75.549 &  0.475 &  1.000 &  58.357 &  3.307 &  2.130 &  232.904 &  -227.631 &  5.273 \\
\hline
K0389 &  0.150 &  0.382 &  197.033 &  0.971 &  1.000 &  11.644 &  3.126 &  0.413 &  162.073 &  -321.357 &  -159.284 \\
\hline
K0390 &  0.681 &  0.440 &  263.867 &  0.473 &  1.000 &  8.537 &  1.092 &  0.065 &  139.421 &  -289.268 &  -149.847 \\
\hline
K0392 &  0.707 &  0.065 &  124.780 &  0.361 &  1.000 &  67.310 &  2.396 &  0.660 &  233.621 &  -216.719 &  16.902 \\
\hline
K0400 &  0.798 &  0.814 &  63.567 &  0.220 &  1.000 &  212.642 &  1.478 &  3.349 &  171.622 &  -163.739 &  7.883 \\
\hline
K0401 &  0.865 &  0.549 &  54.870 &  0.636 &  1.000 &  77.514 &  1.304 &  3.749 &  233.840 &  -201.968 &  31.872 \\
\hline
K0402 &  0.870 &  0.689 &  87.462 &  0.331 &  1.000 &  110.898 &  1.331 &  1.866 &  226.745 &  -165.017 &  61.727 \\
\hline
K0403 &  0.834 &  0.232 &  105.313 &  0.826 &  1.000 &  30.279 &  1.408 &  0.951 &  213.499 &  -209.558 &  3.941 \\
\hline
K0404 &  0.578 &  0.275 &  51.454 &  0.624 &  1.000 &  85.105 &  2.943 &  3.864 &  232.910 &  -218.068 &  14.842 \\
\hline
K0405 &  0.831 &  0.434 &  144.720 &  0.867 &  1.000 &  18.006 &  1.368 &  0.480 &  187.434 &  -228.955 &  -41.520 \\
\hline
K0406 &  0.730 &  0.398 &  149.619 &  0.749 &  1.000 &  17.332 &  1.949 &  0.404 &  185.223 &  -250.020 &  -64.797 \\
\hline
K0407 &  0.516 &  0.205 &  82.658 &  0.579 &  1.000 &  47.494 &  4.331 &  1.619 &  228.415 &  -243.420 &  -15.006 \\
\hline
K0408 &  0.649 &  0.556 &  105.290 &  0.324 &  1.000 &  100.542 &  2.464 &  1.145 &  229.885 &  -198.792 &  31.093 \\
\hline
K0409 &  0.898 &  0.429 &  45.409 &  0.836 &  1.000 &  90.896 &  1.266 &  4.638 &  231.440 &  -210.217 &  21.222 \\
\hline
K0410 &  0.939 &  0.028 &  102.768 &  0.817 &  1.000 &  31.067 &  1.283 &  0.941 &  214.488 &  -198.815 &  15.673 \\
\hline
K0411 &  0.816 &  0.591 &  20.698 &  0.304 &  1.000 &  342.564 &  2.690 &  16.346 &  66.192 &  -183.133 &  -116.942 \\
\hline
K0412 &  0.673 &  0.451 &  106.231 &  0.208 &  1.000 &  193.043 &  2.409 &  1.197 &  184.399 &  -181.782 &  2.617 \\
\hline
K0413 &  0.835 &  0.541 &  115.028 &  0.525 &  1.000 &  35.394 &  1.332 &  0.883 &  219.507 &  -196.920 &  22.586 \\
\hline
K0414 &  0.586 &  0.930 &  87.034 &  0.977 &  1.000 &  41.246 &  3.008 &  1.397 &  225.028 &  -231.323 &  -6.295 \\
\hline
K0415 &  0.549 &  0.123 &  100.110 &  0.238 &  1.000 &  165.017 &  3.459 &  1.201 &  200.807 &  -208.365 &  -7.558 \\
\hline
K0416 &  0.691 &  0.176 &  31.915 &  0.568 &  1.000 &  160.910 &  2.829 &  8.374 &  200.038 &  -206.232 &  -6.194 \\
\hline
K0417 &  0.924 &  0.404 &  149.630 &  0.340 &  1.000 &  74.944 &  1.549 &  0.512 &  233.336 &  -184.708 &  48.628 \\
\hline
K0418 &  0.740 &  0.582 &  108.808 &  0.969 &  1.000 &  28.179 &  1.959 &  0.940 &  210.520 &  -231.438 &  -20.919 \\
\hline
K0419 &  0.526 &  0.221 &  57.959 &  0.724 &  1.000 &  71.702 &  4.318 &  2.983 &  233.730 &  -235.581 &  -1.851 \\
\hline
K0420 &  0.859 &  0.762 &  66.496 &  0.516 &  1.000 &  64.029 &  1.233 &  2.784 &  233.893 &  -193.844 &  40.049 \\
\hline
K0421 &  0.753 &  0.259 &  85.405 &  0.384 &  1.000 &  75.886 &  1.877 &  1.634 &  234.549 &  -187.801 &  46.748 \\
\hline
K0422 &  0.836 &  0.460 &  85.993 &  0.305 &  1.000 &  134.442 &  1.278 &  1.807 &  217.029 &  -161.484 &  55.545 \\
\hline
K0423 &  0.581 &  0.288 &  107.868 &  0.609 &  1.000 &  32.555 &  3.253 &  0.886 &  216.195 &  -251.335 &  -35.140 \\
\hline
K0424 &  0.957 &  0.496 &  119.264 &  0.933 &  1.000 &  26.891 &  1.417 &  0.836 &  208.204 &  -211.055 &  -2.852 \\
\hline
K0425 &  0.733 &  0.912 &  88.498 &  0.377 &  1.000 &  74.659 &  1.907 &  1.562 &  234.586 &  -188.861 &  45.725 \\
\hline
K0426 &  0.917 &  0.455 &  39.048 &  0.883 &  1.000 &  104.224 &  1.525 &  6.048 &  227.197 &  -219.749 &  7.448 \\
\hline
K0427 &  0.958 &  0.304 &  109.713 &  0.497 &  1.000 &  41.096 &  1.365 &  1.010 &  224.717 &  -186.599 &  38.118 \\
\hline
K0428 &  0.958 &  0.222 &  92.048 &  0.905 &  1.000 &  36.634 &  1.162 &  1.286 &  220.991 &  -193.849 &  27.142 \\
\hline
K0429 &  0.557 &  0.010 &  35.303 &  0.340 &  1.000 &  204.490 &  3.446 &  7.877 &  173.866 &  -189.497 &  -15.631 \\
\hline
K0430 &  0.564 &  0.770 &  94.818 &  0.825 &  1.000 &  37.055 &  3.293 &  1.402 &  221.402 &  -246.536 &  -25.134 \\
\hline
K0431 &  0.895 &  0.580 &  145.037 &  0.725 &  1.000 &  18.099 &  1.368 &  0.528 &  187.857 &  -222.120 &  -34.263 \\
\hline
K0432 &  0.856 &  0.197 &  136.300 &  0.870 &  1.000 &  19.550 &  1.334 &  0.498 &  191.857 &  -222.013 &  -30.156 \\
\hline
K0433 &  0.898 &  0.253 &  99.565 &  0.438 &  1.000 &  50.597 &  1.325 &  1.199 &  230.325 &  -182.549 &  47.776 \\
\hline
K0434 &  0.534 &  0.886 &  99.884 &  0.492 &  1.000 &  46.014 &  3.342 &  1.386 &  228.008 &  -232.219 &  -4.211 \\
\hline
K0435 &  0.735 &  0.256 &  139.093 &  0.706 &  1.000 &  19.314 &  2.045 &  0.461 &  191.242 &  -242.585 &  -51.342 \\
\hline
K0436 &  0.523 &  0.799 &  135.428 &  0.346 &  1.000 &  63.442 &  2.970 &  0.664 &  233.092 &  -231.367 &  1.725 \\
\hline
K0437 &  0.756 &  0.641 &  39.092 &  0.843 &  1.000 &  109.113 &  2.031 &  6.258 &  225.535 &  -221.091 &  4.444 \\
\hline
K0438 &  0.578 &  0.604 &  133.601 &  0.842 &  1.000 &  20.563 &  3.065 &  0.620 &  194.727 &  -269.161 &  -74.434 \\
\hline
K0439 &  0.611 &  0.616 &  55.216 &  0.384 &  1.000 &  107.436 &  2.351 &  4.128 &  227.367 &  -195.320 &  32.046 \\
\hline
K0440 &  0.554 &  1.000 &  94.259 &  0.923 &  1.000 &  36.300 &  3.384 &  1.135 &  220.483 &  -241.941 &  -21.459 \\
\hline
K0441 &  0.559 &  0.399 &  36.421 &  0.889 &  1.000 &  117.834 &  3.881 &  6.510 &  221.622 &  -234.795 &  -13.173 \\
\hline
K0442 &  0.974 &  0.428 &  51.110 &  0.368 &  1.000 &  128.115 &  1.304 &  4.871 &  218.818 &  -179.125 &  39.694 \\
\hline
K0443 &  0.651 &  0.017 &  27.434 &  0.668 &  1.000 &  183.940 &  3.196 &  9.368 &  185.747 &  -214.008 &  -28.261 \\
\hline
K0444 &  0.703 &  0.691 &  28.625 &  0.656 &  1.000 &  169.291 &  2.924 &  9.865 &  194.120 &  -209.202 &  -15.082 \\
\hline
K0445 &  0.877 &  0.129 &  54.069 &  0.992 &  1.000 &  70.212 &  0.949 &  3.293 &  233.934 &  -193.765 &  40.169 \\
\hline
K0446 &  0.757 &  0.543 &  102.587 &  0.476 &  1.000 &  44.131 &  1.787 &  1.116 &  227.022 &  -204.621 &  22.401 \\
\hline
K0447 &  0.560 &  0.195 &  72.393 &  0.600 &  1.000 &  55.769 &  3.573 &  2.088 &  232.117 &  -228.917 &  3.200 \\
\hline
K0448 &  0.552 &  0.302 &  97.762 &  0.636 &  1.000 &  35.814 &  3.824 &  1.195 &  219.846 &  -248.282 &  -28.436 \\
\hline
K0449 &  0.524 &  0.538 &  89.802 &  0.616 &  1.000 &  42.895 &  3.943 &  1.554 &  225.864 &  -246.465 &  -20.601 \\
\hline
K0450 &  0.644 &  0.527 &  44.776 &  0.545 &  1.000 &  98.084 &  2.342 &  4.989 &  229.681 &  -215.015 &  14.665 \\
\hline
K0451 &  0.520 &  0.071 &  69.111 &  0.909 &  1.000 &  52.608 &  4.811 &  1.963 &  230.435 &  -248.848 &  -18.413 \\
\hline
K0452 &  0.711 &  0.910 &  43.742 &  0.502 &  1.000 &  109.511 &  1.980 &  5.313 &  226.016 &  -206.819 &  19.198 \\
\hline
K0453 &  0.804 &  0.226 &  98.206 &  0.440 &  1.000 &  50.644 &  1.515 &  1.252 &  230.457 &  -190.673 &  39.784 \\
\hline
K0454 &  0.800 &  0.663 &  136.610 &  0.926 &  1.000 &  21.033 &  1.530 &  0.587 &  195.954 &  -230.301 &  -34.347 \\
\hline
K0455 &  0.743 &  0.944 &  125.948 &  0.706 &  1.000 &  26.497 &  1.835 &  0.617 &  207.245 &  -223.780 &  -16.534 \\
\hline
K0456 &  0.860 &  0.711 &  108.182 &  0.963 &  1.000 &  30.841 &  1.429 &  1.019 &  214.340 &  -215.070 &  -0.730 \\
\hline
K0457 &  0.871 &  0.901 &  48.681 &  0.999 &  1.000 &  76.872 &  1.181 &  4.161 &  233.604 &  -199.836 &  33.768 \\
\hline
K0458 &  0.685 &  0.896 &  103.612 &  0.602 &  1.000 &  39.039 &  2.160 &  1.052 &  223.239 &  -220.475 &  2.764 \\
\hline
K0459 &  0.725 &  0.827 &  142.748 &  0.580 &  1.000 &  24.090 &  1.854 &  0.505 &  202.509 &  -232.216 &  -29.707 \\
\hline
K0461 &  0.714 &  0.708 &  52.091 &  0.447 &  1.000 &  96.375 &  2.015 &  4.557 &  230.401 &  -208.420 &  21.982 \\
\hline
K0463 &  0.763 &  0.472 &  104.294 &  0.953 &  1.000 &  32.167 &  1.819 &  1.031 &  216.149 &  -223.732 &  -7.584 \\
\hline
K0464 &  0.670 &  0.560 &  84.373 &  0.342 &  1.000 &  101.150 &  2.480 &  1.969 &  229.968 &  -195.650 &  34.319 \\
\hline
K0465 &  0.730 &  0.472 &  69.690 &  0.269 &  1.000 &  178.319 &  1.894 &  2.769 &  193.550 &  -173.753 &  19.796 \\
\hline
K0466 &  0.547 &  0.121 &  23.959 &  0.689 &  1.000 &  213.230 &  5.136 &  10.856 &  164.910 &  -220.411 &  -55.501 \\
\hline
K0467 &  0.760 &  0.417 &  55.909 &  0.214 &  1.000 &  243.767 &  1.588 &  4.636 &  149.729 &  -163.795 &  -14.066 \\
\hline
K0468 &  0.670 &  0.260 &  120.188 &  0.637 &  1.000 &  28.054 &  2.455 &  0.690 &  209.913 &  -241.681 &  -31.768 \\
\hline
K0469 &  0.864 &  0.210 &  149.204 &  0.450 &  1.000 &  28.829 &  1.320 &  0.462 &  210.419 &  -213.762 &  -3.343 \\
\hline
K0470 &  0.626 &  0.801 &  33.427 &  0.376 &  1.000 &  177.358 &  2.526 &  8.713 &  190.414 &  -196.184 &  -5.770 \\
\hline
K0471 &  0.901 &  0.005 &  123.476 &  0.771 &  1.000 &  23.006 &  1.187 &  0.589 &  200.278 &  -208.959 &  -8.681 \\
\hline
K0472 &  0.607 &  0.858 &  130.083 &  0.647 &  1.000 &  25.873 &  2.538 &  0.660 &  206.191 &  -244.822 &  -38.631 \\
\hline
K0473 &  0.843 &  0.034 &  149.485 &  0.330 &  1.000 &  83.200 &  1.464 &  0.424 &  232.289 &  -187.519 &  44.769 \\
\hline
K0474 &  0.690 &  0.312 &  94.298 &  0.754 &  1.000 &  37.180 &  2.385 &  1.283 &  221.725 &  -232.247 &  -10.522 \\
\hline
K0476 &  0.622 &  0.708 &  137.257 &  0.954 &  1.000 &  19.255 &  2.478 &  0.545 &  191.283 &  -263.110 &  -71.827 \\
\hline
K0477 &  0.506 &  0.128 &  109.821 &  0.962 &  1.000 &  25.906 &  4.675 &  0.783 &  205.554 &  -279.501 &  -73.947 \\
\hline
K0478 &  0.549 &  0.809 &  30.572 &  0.858 &  1.000 &  141.297 &  4.044 &  8.178 &  209.940 &  -231.256 &  -21.316 \\
\hline
K0479 &  0.848 &  0.730 &  107.538 &  0.270 &  1.000 &  142.400 &  1.482 &  1.195 &  213.088 &  -166.349 &  46.739 \\
\hline
K0480 &  0.879 &  0.395 &  145.811 &  0.828 &  1.000 &  18.688 &  1.277 &  0.455 &  189.304 &  -224.038 &  -34.734 \\
\hline
K0481 &  0.699 &  0.880 &  95.567 &  0.477 &  1.000 &  47.573 &  2.113 &  1.297 &  229.116 &  -210.104 &  19.013 \\
\hline
K0482 &  0.527 &  0.233 &  69.517 &  0.673 &  1.000 &  55.126 &  4.301 &  2.220 &  231.559 &  -237.657 &  -6.098 \\
\hline
K0483 &  0.921 &  0.892 &  118.709 &  0.326 &  1.000 &  91.772 &  1.471 &  0.918 &  231.831 &  -169.830 &  62.001 \\
\hline
K0484 &  0.835 &  0.274 &  74.132 &  0.885 &  1.000 &  48.323 &  1.267 &  1.919 &  229.477 &  -201.836 &  27.641 \\
\hline
K0485 &  0.604 &  0.624 &  95.447 &  0.667 &  1.000 &  38.476 &  2.916 &  1.333 &  222.793 &  -237.013 &  -14.221 \\
\hline
K0486 &  0.670 &  0.699 &  131.431 &  0.777 &  1.000 &  23.245 &  2.173 &  0.624 &  201.086 &  -245.431 &  -44.346 \\
\hline
K0487 &  0.927 &  0.525 &  127.957 &  0.686 &  1.000 &  26.899 &  1.330 &  0.744 &  208.035 &  -208.536 &  -0.500 \\
\hline
K0488 &  0.529 &  0.094 &  94.943 &  0.237 &  1.000 &  166.222 &  3.913 &  1.330 &  199.993 &  -209.608 &  -9.615 \\
\hline
K0489 &  0.598 &  0.082 &  85.001 &  0.220 &  1.000 &  194.832 &  2.948 &  1.786 &  183.350 &  -188.217 &  -4.867 \\
\hline
K0490 &  0.515 &  0.757 &  114.037 &  0.853 &  1.000 &  28.332 &  4.015 &  0.965 &  210.165 &  -268.425 &  -58.260 \\
\hline
K0491 &  0.636 &  0.293 &  55.397 &  0.259 &  1.000 &  201.229 &  2.443 &  4.186 &  178.712 &  -177.382 &  1.329 \\
\hline
K0492 &  0.771 &  0.499 &  85.981 &  0.780 &  1.000 &  42.416 &  1.723 &  1.620 &  226.116 &  -206.694 &  19.422 \\
\hline
K0493 &  0.909 &  0.392 &  62.222 &  0.600 &  1.000 &  67.899 &  1.154 &  3.098 &  234.095 &  -190.107 &  43.987 \\
\hline
K0494 &  0.957 &  0.807 &  142.899 &  0.834 &  1.000 &  21.261 &  1.437 &  0.530 &  196.322 &  -218.058 &  -21.736 \\
\hline
K0495 &  0.510 &  0.227 &  23.302 &  0.832 &  1.000 &  199.574 &  6.286 &  10.423 &  173.407 &  -229.855 &  -56.448 \\
\hline
K0496 &  0.679 &  0.832 &  61.074 &  0.713 &  1.000 &  65.100 &  2.119 &  3.091 &  234.116 &  -211.426 &  22.690 \\
\hline
K0497 &  0.740 &  0.584 &  95.682 &  0.804 &  1.000 &  38.916 &  2.039 &  1.318 &  223.326 &  -218.603 &  4.723 \\
\hline
K0498 &  0.605 &  0.438 &  135.171 &  0.263 &  1.000 &  137.034 &  2.575 &  0.640 &  215.006 &  -212.649 &  2.357 \\
\hline
K0499 &  0.667 &  0.787 &  59.934 &  0.966 &  1.000 &  63.870 &  2.266 &  2.974 &  233.999 &  -217.670 &  16.329 \\
\hline
K0500 &  0.878 &  0.495 &  86.170 &  0.395 &  1.000 &  75.533 &  1.277 &  1.727 &  234.414 &  -178.191 &  56.223 \\
\hline
K0501 &  0.900 &  0.459 &  92.727 &  0.375 &  1.000 &  76.030 &  1.293 &  1.471 &  234.333 &  -175.368 &  58.965 \\
\hline
K0502 &  0.907 &  0.460 &  77.162 &  0.412 &  1.000 &  78.421 &  1.234 &  2.267 &  234.206 &  -178.158 &  56.048 \\
\hline
K0503 &  0.910 &  0.467 &  84.408 &  0.398 &  1.000 &  67.148 &  1.254 &  1.851 &  234.328 &  -176.239 &  58.089 \\
\hline
K0504 &  0.917 &  0.473 &  89.998 &  0.379 &  1.000 &  81.750 &  1.324 &  1.655 &  233.904 &  -169.629 &  64.275 \\
\hline
K0505 &  0.954 &  0.410 &  72.829 &  0.456 &  1.000 &  71.118 &  1.183 &  2.414 &  234.417 &  -176.758 &  57.659 \\
\hline
K0506 &  0.898 &  0.459 &  92.364 &  0.353 &  1.000 &  92.756 &  1.317 &  1.557 &  231.964 &  -164.848 &  67.117 \\
\hline
K0507 &  0.909 &  0.519 &  85.657 &  0.396 &  1.000 &  73.003 &  1.267 &  1.951 &  234.505 &  -179.194 &  55.311 \\
\hline
K0508 &  0.923 &  0.384 &  77.114 &  0.393 &  1.000 &  82.236 &  1.205 &  2.249 &  233.795 &  -173.358 &  60.437 \\
\hline
K0509 &  0.921 &  0.507 &  84.399 &  0.390 &  1.000 &  79.392 &  1.315 &  2.027 &  234.183 &  -179.268 &  54.916 \\
\hline
K0510 &  0.911 &  0.403 &  68.241 &  0.388 &  1.000 &  88.969 &  1.157 &  2.788 &  232.585 &  -173.426 &  59.159 \\
\hline
K0511 &  0.921 &  0.435 &  73.476 &  0.393 &  1.000 &  82.475 &  1.244 &  2.552 &  233.739 &  -173.166 &  60.573 \\
\hline
K0512 &  0.936 &  0.416 &  70.273 &  0.415 &  1.000 &  81.154 &  1.189 &  2.792 &  233.802 &  -179.155 &  54.647 \\
\hline
K0513 &  0.918 &  0.410 &  78.420 &  0.399 &  1.000 &  79.712 &  1.179 &  2.139 &  234.066 &  -172.606 &  61.460 \\
\hline
K0514 &  0.930 &  0.462 &  79.502 &  0.396 &  1.000 &  80.282 &  1.204 &  2.151 &  234.026 &  -173.778 &  60.248 \\
\hline
K0515 &  0.951 &  0.429 &  79.152 &  0.396 &  1.000 &  78.784 &  1.268 &  2.222 &  234.201 &  -174.505 &  59.696 \\
\hline
K0516 &  0.920 &  0.452 &  76.014 &  0.377 &  1.000 &  93.275 &  1.221 &  2.458 &  231.804 &  -172.485 &  59.318 \\
\hline
K0517 &  0.927 &  0.430 &  78.398 &  0.425 &  1.000 &  69.391 &  1.200 &  2.126 &  234.419 &  -176.947 &  57.472 \\
\hline
K0518 &  0.914 &  0.439 &  89.272 &  0.376 &  1.000 &  82.669 &  1.244 &  1.750 &  233.762 &  -168.977 &  64.785 \\
\hline
K0519 &  0.929 &  0.419 &  76.247 &  0.406 &  1.000 &  80.437 &  1.140 &  2.336 &  233.944 &  -173.122 &  60.822 \\
\hline
K0520 &  0.872 &  0.699 &  106.028 &  0.385 &  1.000 &  64.455 &  1.399 &  1.217 &  233.943 &  -175.191 &  58.752 \\
\hline
K0521 &  0.866 &  0.960 &  108.271 &  0.358 &  1.000 &  74.361 &  1.419 &  0.980 &  234.143 &  -175.519 &  58.624 \\
\hline
K0522 &  0.900 &  0.736 &  112.798 &  0.359 &  1.000 &  71.933 &  1.449 &  1.010 &  234.222 &  -177.272 &  56.950 \\
\hline
K0523 &  0.887 &  0.806 &  107.927 &  0.361 &  1.000 &  72.813 &  1.465 &  1.112 &  234.314 &  -176.390 &  57.925 \\
\hline
K0524 &  0.876 &  0.867 &  103.613 &  0.352 &  1.000 &  79.303 &  1.414 &  1.243 &  234.044 &  -167.049 &  66.995 \\
\hline
K0525 &  0.939 &  0.878 &  118.235 &  0.364 &  1.000 &  70.675 &  1.441 &  1.005 &  234.202 &  -177.622 &  56.580 \\
\hline
K0526 &  0.857 &  0.973 &  108.823 &  0.333 &  1.000 &  83.641 &  1.484 &  1.005 &  233.380 &  -171.723 &  61.656 \\
\hline
K0527 &  0.884 &  0.598 &  96.190 &  0.376 &  1.000 &  71.887 &  1.320 &  1.469 &  234.455 &  -175.695 &  58.761 \\
\hline
K0528 &  0.887 &  0.642 &  97.490 &  0.358 &  1.000 &  83.481 &  1.407 &  1.397 &  233.639 &  -173.132 &  60.507 \\
\hline
K0529 &  0.903 &  0.898 &  128.786 &  0.292 &  1.000 &  110.820 &  1.545 &  0.781 &  226.199 &  -168.533 &  57.666 \\
\hline
K0530 &  0.902 &  0.820 &  117.798 &  0.314 &  1.000 &  98.032 &  1.539 &  0.958 &  230.388 &  -170.850 &  59.538 \\
\hline
K0531 &  0.919 &  0.848 &  120.943 &  0.320 &  1.000 &  92.797 &  1.513 &  0.996 &  231.704 &  -168.181 &  63.522 \\
\hline
K0532 &  0.898 &  0.982 &  121.847 &  0.328 &  1.000 &  82.013 &  1.484 &  0.805 &  233.350 &  -175.063 &  58.287 \\
\hline
K0533 &  0.899 &  0.778 &  108.206 &  0.336 &  1.000 &  92.579 &  1.412 &  1.111 &  231.819 &  -167.581 &  64.238 \\
\hline
K0534 &  0.907 &  0.924 &  112.504 &  0.316 &  1.000 &  96.203 &  1.437 &  1.065 &  230.931 &  -165.458 &  65.473 \\
\hline
K0535 &  0.893 &  0.793 &  113.454 &  0.307 &  1.000 &  110.340 &  1.498 &  1.096 &  226.714 &  -166.023 &  60.692 \\
\hline
K0536 &  0.911 &  0.876 &  115.932 &  0.360 &  1.000 &  70.384 &  1.450 &  1.045 &  234.238 &  -171.944 &  62.294 \\
\hline
K0537 &  0.907 &  0.914 &  119.019 &  0.329 &  1.000 &  91.303 &  1.495 &  0.920 &  231.940 &  -168.486 &  63.455 \\
\hline
K0538 &  0.921 &  0.822 &  108.177 &  0.361 &  1.000 &  74.391 &  1.453 &  1.132 &  234.292 &  -169.372 &  64.920 \\
\hline
K0539 &  0.887 &  0.609 &  92.909 &  0.403 &  1.000 &  66.463 &  1.407 &  1.600 &  234.311 &  -178.648 &  55.663 \\
\hline
K0540 &  0.918 &  0.662 &  112.853 &  0.353 &  1.000 &  72.710 &  1.456 &  1.038 &  234.248 &  -174.959 &  59.289 \\
\hline
K0541 &  0.899 &  0.692 &  106.280 &  0.370 &  1.000 &  71.631 &  1.389 &  1.193 &  234.347 &  -176.934 &  57.413 \\
\hline
K0542 &  0.907 &  0.594 &  101.609 &  0.376 &  1.000 &  72.266 &  1.369 &  1.365 &  234.436 &  -168.259 &  66.177 \\
\hline
K0543 &  0.862 &  0.870 &  112.251 &  0.308 &  1.000 &  105.300 &  1.495 &  1.070 &  228.365 &  -167.629 &  60.736 \\
\hline
K0544 &  0.926 &  0.621 &  103.499 &  0.359 &  1.000 &  83.694 &  1.446 &  1.330 &  233.594 &  -169.451 &  64.144 \\
\hline
K0545 &  0.877 &  0.642 &  96.039 &  0.416 &  1.000 &  60.100 &  1.327 &  1.466 &  233.351 &  -181.904 &  51.447 \\
\hline
K0546 &  0.920 &  0.568 &  105.817 &  0.367 &  1.000 &  77.400 &  1.408 &  1.185 &  234.158 &  -170.661 &  63.497 \\
\hline
K0547 &  0.882 &  0.823 &  110.100 &  0.363 &  1.000 &  72.264 &  1.425 &  1.062 &  234.261 &  -172.729 &  61.533 \\
\hline
K0548 &  0.885 &  0.931 &  119.296 &  0.342 &  1.000 &  77.532 &  1.444 &  0.884 &  233.877 &  -172.256 &  61.622 \\
\hline
K0549 &  0.905 &  0.784 &  119.686 &  0.338 &  1.000 &  83.686 &  1.428 &  0.914 &  233.254 &  -172.592 &  60.662 \\
\hline
K0550 &  0.890 &  0.711 &  106.712 &  0.339 &  1.000 &  92.667 &  1.479 &  1.178 &  231.875 &  -169.048 &  62.827 \\
\hline
K0551 &  0.907 &  0.794 &  115.746 &  0.333 &  1.000 &  86.978 &  1.503 &  0.991 &  232.852 &  -173.006 &  59.847 \\
\hline
K0552 &  0.889 &  0.903 &  107.490 &  0.350 &  1.000 &  83.390 &  1.404 &  1.160 &  233.516 &  -169.052 &  64.463 \\
\hline
K0553 &  0.921 &  0.798 &  117.378 &  0.353 &  1.000 &  75.817 &  1.460 &  0.965 &  234.083 &  -173.106 &  60.977 \\
\hline
K0554 &  0.868 &  0.572 &  96.613 &  0.351 &  1.000 &  88.858 &  1.417 &  1.456 &  232.784 &  -169.121 &  63.664 \\
\hline
K0555 &  0.912 &  0.861 &  124.327 &  0.339 &  1.000 &  80.772 &  1.533 &  0.863 &  233.589 &  -172.770 &  60.820 \\
\hline
K0556 &  0.905 &  0.979 &  118.317 &  0.328 &  1.000 &  88.926 &  1.435 &  0.827 &  232.277 &  -164.747 &  67.529 \\
\hline
K0557 &  0.876 &  0.911 &  111.071 &  0.308 &  1.000 &  104.955 &  1.510 &  1.031 &  228.444 &  -165.587 &  62.857 \\
\hline
K0558 &  0.916 &  0.635 &  102.728 &  0.393 &  1.000 &  66.083 &  1.390 &  1.375 &  234.193 &  -174.691 &  59.502 \\
\hline
K0559 &  0.922 &  0.768 &  108.299 &  0.328 &  1.000 &  95.015 &  1.453 &  1.218 &  231.346 &  -163.351 &  67.995 \\
\hline
K0560 &  0.900 &  0.698 &  103.712 &  0.332 &  1.000 &  102.799 &  1.398 &  1.311 &  229.264 &  -165.338 &  63.926 \\
\hline
K0561 &  0.902 &  0.586 &  103.399 &  0.330 &  1.000 &  102.986 &  1.447 &  1.344 &  229.244 &  -168.919 &  60.325 \\
\hline
K0562 &  0.902 &  0.100 &  103.399 &  0.330 &  1.000 &  112.538 &  1.354 &  1.123 &  225.900 &  -164.928 &  60.973 \\
\hline
K0563 &  0.902 &  0.900 &  103.399 &  0.330 &  1.000 &  97.357 &  1.382 &  1.223 &  230.732 &  -165.295 &  65.437 \\
\hline
\end{longtable}
